Maximal Closed Set and Half-Space Separations in Finite Closure Systems

Several concept learning problems can be regarded as special cases of half-space separation in abstract closure systems over finite ground sets. For the typical scenario that the closure system is implicitly given via a closure operator, we show that the half-space separation problem is NP-complete. As a first approach to overcome this negative result, we relax the problem to maximal closed set separation, give a generic greedy algorithm solving this problem with a linear number of closure operator calls, and show that this bound is sharp. For a second direction, we consider Kakutani closure systems and prove that they are algorithmically characterized by the greedy algorithm. As a first special case of the general problem setting, we consider Kakutani closure systems over graphs and give a sufficient condition for this kind of closure systems in terms of forbidden graph minors. For a second special case, we then focus on closure systems over finite lattices, give an improved adaptation of the generic greedy algorithm, and present an application concerning subsumption lattices.

==> Lattice.tex <==
%!TEX root = TCS_Paper.tex
\begin{tikzpicture}
	\begin{scope}[shift={(0, 0)}]
		
		\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt, label=right:{$\topL$}] (A) at (0, 0){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (B) at (0, -0.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (C) at (0, -1){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (D) at (0, -1.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (E) at (-1, -2){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (F) at (1, -2){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (G) at (-1, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (H) at (0, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (I) at (1, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (J) at (-0.5, -3){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (K) at (0.5, -3){};
		\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt, label=right:{$\botL$}] (L) at (0, -3.5){};
		\draw (A)--(B)--(C)--(D)--(F)--(I)--(K)--(L)--(J)--(G)--(E)--(D);
		\draw (K)--(H)--(E);
		
		\draw[blue, fill=blue, opacity=0.2] (0,0.25) to [closed, curve through = {(-0.25,-0.5) (0,-1.25) (0.25,-0.5)}] (0,0.25);
		
		\draw[red, fill=red, opacity=0.2] (0,-1.25) to [closed, curve through = {(-1.5,-2.75) (0,-3.75) (1.5,-2.75)}] (0,-1.25);
	\end{scope}
	
	\begin{scope}[shift={(8, 0)}]
		
		\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt, label=right:{$\topL$}] (A) at (0, 0){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (B) at (0, -0.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (C) at (0, -1){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (D) at (0, -1.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (E) at (-1, -2){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (F) at (1, -2){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (G) at (-1, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (H) at (0, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (I) at (1, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (J) at (-0.5, -3){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (K) at (0.5, -3){};
		\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt, label=right:{$\botL$}] (L) at (0, -3.5){};
		\draw (A)--(B)--(C)--(D)--(F)--(I)--(K)--(L)--(J)--(G)--(E)--(D);
		\draw (K)--(H)--(E);
		
		\draw[blue, fill=blue, opacity=0.2] (-0.25,0.25) to [closed, curve through = {(-0.25,-0.5) (-0.75,-1) (-0.5,-3.25) (-0.2,-2.25) (0,-1.75)}] (-0.25,0.25);
		
		\draw[red, fill=red, opacity=0.2] (1.5,-1.75) to [closed, curve through = {(0,-3) (-0.5,-3.75) (1,-3)}] (1.5,-1.75);
	\end{scope}
	
	
	\begin{scope}[shift={(4, 0)}]
		
		\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt, label=right:{$\topL$}] (A) at (0, 0){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (B) at (0, -0.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (C) at (0, -1){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (D) at (0, -1.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (E) at (-1, -2){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (F) at (1, -2){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (G) at (-1, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (H) at (0, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (I) at (1, -2.5){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (J) at (-0.5, -3){};
		\node[circle, draw=black, fill=white, inner sep=0pt, minimum size=5pt] (K) at (0.5, -3){};
		\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt, label=right:{$\botL$}] (L) at (0, -3.5){};
		\draw (A)--(B)--(C)--(D)--(F)--(I)--(K)--(L)--(J)--(G)--(E)--(D);
		\draw (K)--(H)--(E);
		
		\draw[blue, fill=blue, opacity=0.2] (0,0.25) to [closed, curve through = {(-0.2, -1.5) (0.95,-2.75) (1, -2.75) (1.4, -2.25) (0.2, -1)}] (0,0.25);
		
		\draw[red, fill=red, opacity=0.2] (-1.2,-1.75) to [closed, curve through = {(-1.4,-2) (0,-3.75) (0.8,-3.5) (0,-2.2)}] (-1.2,-1.75);
		
	\end{scope}
\end{tikzpicture}

